Extending Responsibility-Sensitive Safety for the Assessment of Offloaded Autonomous Driving Services

Safety is a fundamental requirement in the development of autonomous driving (AD) systems. While function offloading has demonstrated significant benefits in terms of computational efficiency and energy consumption, its application to safety-critical AD functionality introduces new challenges. In particular, offloaded service compositions incur increased and variable response times due to wireless vehicle-to-everything (V2X) communication, which directly affects the vehicle's reaction time and thus its safety guarantees. In this paper, we address this challenge by extending the definitions of Responsibility-Sensitive Safety (RSS) to explicitly account for different response times of local and offloaded AD service compositions. Based on this extension, we propose an integration into function offloading, using the RSS safety constraints for offloading decision-making and fallback mechanisms. Offloaded service compositions are only permitted if the current traffic situation remains safe under the corresponding end-to-end response time. If this condition is violated, the system performs a controlled fallback to local execution. Furthermore, we introduce an enhanced fallback strategy that includes a warm-standby phase for offloaded services, enabling faster and safer transitions from offloaded to local services. The proposed approach is integrated into our AD stack and evaluated in both simulation and the real world. Experimental results demonstrate that the proposed method improves safety compared to state-of-the-art function offloading and safety frameworks, while preserving the benefits of distributed computation when safety conditions allow.

==> img/service_composition.tex <==
\def \xshift {0.4cm}

\begin{tikzpicture}
\node (det) [rounded box, top color=custom-blue!80, bottom color=custom-blue!70, align=center] {detection};
\node (track) [rounded box, top color=custom-blue!80, bottom color=custom-blue!70, align=center, right of=det, xshift=\xshift] {tracking};
\node (pred) [rounded box, top color=custom-blue!80, bottom color=custom-blue!70, align=center, right of=track, xshift=\xshift] {prediction};
\node (plan) [rounded box, top color=muted-red!80, bottom color=muted-red!70, align=center, right of=pred, xshift=\xshift] {planning};
\node (ctrl) [rounded box, top color=custom-blue!80, bottom color=custom-blue!70, align=center, right of=plan, xshift=\xshift] {control};

\node[left of=det, minimum size=2pt, xshift=-.2cm] (cam) {\includegraphics[width=.6cm]{img/camera.pdf}};
\node[right of=ctrl, minimum size=2pt, xshift=.2cm] (wheel) {\includegraphics[width=.45cm]{img/steering-pedals-icon.pdf}};

\draw [thick, arrow,>=stealth] (cam) -- (det);
\draw [thick, arrow,>=stealth] (det) -- (track);
\draw [thick, arrow,>=stealth] (track) -- (pred);
\draw [thick, arrow,>=stealth] (pred) -- (plan);
\draw [thick, arrow,>=stealth] (plan) -- (ctrl);
\draw [thick, arrow,>=stealth] (ctrl) -- (wheel);

\end{tikzpicture}

% TODO add sensor icons before detection and steering wheel icon after control

==> img/state_machine.tex <==

\begin{tikzpicture}
\tikzstyle{statemachine} = [rounded box, minimum height=.7cm, minimum width=1.2*\minwidth, font=\footnotesize]

\node (d) [statemachine, align=center, top color=muted-red!80, bottom color=muted-red!70] {dangerous};
\node (s) [statemachine, align=center, below of=d, xshift=-1.7cm, yshift=-1.7cm, top color=muted-green!80, bottom color=muted-green!70] {safe};
\node (g) [statemachine, align=center, below of=d, xshift=1.7cm,, yshift=-1.7cm, top color=custom-yellow!80, bottom color=custom-yellow!70] {guarded};

\draw [arrow,>=stealth] ($(d.south) + (-0.3cm, 0cm)$) to [bend right=15] ($(s.north) + (-0.3cm, 0)$);
\draw [arrow,>=stealth] ($(s.north) + (-0.15cm, 0)$) to [bend right=15] ($(d.south) + (-0.15cm, 0)$);
\node (ds) [below of=d, xshift=-1.85cm, yshift=0cm, font=\scriptsize, align=center] {Allow\\offloading};
% \node (sd) [below of=d, xshift=-0.5cm, yshift=-.7cm, font=\scriptsize] {s--d};

\draw [arrow,>=stealth] ($(d.south) + (0.3cm, 0cm)$) to [bend left=15] ($(g.north) + (0.3cm, 0)$);
\draw [arrow,>=stealth] ($(g.north) + (0.15cm, 0)$) to [bend left=15] ($(d.south) + (0.15cm, 0)$);
\node (dg) [below of=d, xshift=1.75cm, yshift=0cm, font=\scriptsize, align=center] {Do\\nothing};
% \node (gd) [below of=d, xshift=0.5cm, yshift=-.7cm, font=\scriptsize, align=center] {g--d};
\node (gd) [below of=d, yshift=-.2cm, font=\scriptsize, align=center] {Quit\\offloading};

\draw [arrow,>=stealth] ($(s.east) + (0, 0.075cm)$) to [bend left=15] ($(g.west) + (0cm, 0.075cm)$);
\draw [arrow,>=stealth] ($(g.west) + (0cm, -0.075cm)$) to [bend left=15] ($(s.east) + (0, -0.075cm)$);
\node (sg) [below of=d, yshift=-1.3cm, font=\scriptsize] {Prepare fallback};
\node (gs) [below of=d, yshift=-2.2cm, font=\scriptsize] {Cancel fallback};

\draw [arrow,>=stealth] (d) to [loop above] (d);
\node (dd) [above of=d, font=\scriptsize] {Do nothing};
\draw [arrow,>=stealth] (s) to [loop left] (s);
\node (ss) [left of=s, xshift=-1.05cm, font=\scriptsize, align=center] {Do\\nothing};
\draw [arrow,>=stealth] (g) to [loop right] (g);
\node (ss) [right of=g, xshift=1.05cm, font=\scriptsize, align=center] {Do\\nothing};

\end{tikzpicture}

% \begin{tikzpicture}
%     \tikzset{every state/.append style={rounded box}}
%     \node[state, accepting] (safe) at (1.5,2.6) {safe};
%     \node[state] (guarded) at (0,0) {guarded};
%     \node[state] (dangerous) at (3,0) {dangerous};
%     \draw (safe) edge node {b} (guarded);
%     \draw (guarded) edge[bend left=15] node (safe);
%                 % (2) edge[loop left] node {\sym{a}} (2)
%                 % edge[below] node {\sym{a}, \sym{b}} (3)
%                 % (3) edge[bend left=15] node {\sym{a}} (1);
% \end{tikzpicture}
